Sidewise dispersion relations and the structure of the nucleon vertex

We revisit sidewise dispersion relations as a method to relate the nucleon off-shell form factor to observable quantities, namely the meson-nucleon scattering phase shifts. It is shown how for meson-nucleon scattering a redefinition of the intermediate fields leaves the scattering amplitude invariant, but changes the behavior of the off-shell form factor as expressed through dispersion relations, thus showing representation dependence. We also employ a coupled-channel unitary model to test the validity of approximations concerning the influence of inelastic channels in the sidewise dispersion relation method.

==> kstrong-aux.tex <==

%%% \input /data/paramount/month2/greg/epic.sty
%%% \input /data/paramount/month2/greg/eepic.sty

\setlength{\unitlength}{1mm}
\allinethickness{0.4mm}

%%% \newsavebox{\halfcircle}
%%% \savebox{\halfcircle}(0,0)
%%% \thicklines
%%% {\put(0,0){\arc{10}{3.142}{3.427}}
%%%  \put(0,0){\arc{10}{3.718}{3.998}}
%%%  \put(0,0){\arc{10}{4.284}{4.570}}
%%%  \put(0,0){\arc{10}{4.855}{5.141}}
%%%  \put(0,0){\arc{10}{5.426}{5.712}}
%%%  \put(0,0){\arc{10}{5.994}{6.283}}
% \multiput(-7.5,0)(15,0){2}{\circle*{1}}
%%%  \put(-5.0,0){\circle*{1.5}}
%%%  \put(+5.0,0){\circle*{1.5}}
%%% }


\newsavebox{\samehalfcircle}
\savebox{\samehalfcircle}(0,0)
%\thicklines
{\put(0,0){\arc{10}{3.142}{3.427}}
 \put(0,0){\arc{10}{3.718}{3.998}}
 \put(0,0){\arc{10}{4.284}{4.570}}
 \put(0,0){\arc{10}{4.855}{5.141}}
 \put(0,0){\arc{10}{5.426}{5.712}}
 \put(0,0){\arc{10}{5.994}{6.283}}
 \put(-5.0,0){\circle*{1.5}}
%% \put(+5.0,0){\circle{1.5}}
}

\newsavebox{\mydash}
\savebox{\mydash}(0,0)
{\put(0,7.5){\dashline{2}(0,0)(0,9)}
%%  \put(0,0){\path(0,0)(1,0)}}
%%  \put(2,0){\path(0,0)(1,0)}} 
%%  \put(4,0){\path(0,0)(1,0)}}
%%  \put(6,0){\path(0,0)(1,0)}}
%%  \put(8,0){\path(0,0)(1,0)}}
}

\begin{picture}(175,50)
%\thicklines
\put(0,0){\makebox(20,50)[bl]{
\put(2.5,10){\line(1,0){15}}
\put(10,10){\usebox{\mydash}}
\put(1.5,6){$p$}
\put(17,6){$p'$}
\put(9,22){$q$}
\filltype{shade}
\put(10,10){\circle*{3.5}}
\filltype{black}
}}


\put(28,9.2){$=$}
\put(63,9.2){$+$}
\put(103,9.2){$+$}
\put(153,9.2){$+$}

\put(40,0){\makebox(20,50)[bl]{
\put(2.5,10){\line(1,0){15}}
\put(10,10){\usebox{\mydash}}
\filltype{white}
\put(10,10){\circle*{1.5}}
\filltype{black}
}}

\put(70,0){\makebox(30,50)[bl]{
\put(2.5,10){\line(1,0){25}}
\put(15,10){\usebox{\samehalfcircle}}
\put(10,10){\usebox{\mydash}}
\filltype{white}
\put(20,10){\circle*{1.5}}
\filltype{black}
}}


\put(110,0){\makebox(40,50)[bl]{
\put(2.5,10){\line(1,0){35}}
\put(15,10){\usebox{\samehalfcircle}}
\put(25,10){\usebox{\samehalfcircle}}
\put(10,10){\usebox{\mydash}}
\filltype{white}
\put(30,10){\circle*{1.5}}
\filltype{black}
}}


\put(160,0){\makebox(10,50)[bl]{
           \put(2.5,9.2){$\dots$}}}


\end{picture}






==> tadp-aux.tex <==

\setlength{\unitlength}{1mm}
\allinethickness{0.4mm}

\newsavebox{\halfcircleII}
\savebox{\halfcircleII}(0,0)
%\thicklines
{\put(0,0){\arc{10}{3.142}{3.427}}
 \put(0,0){\arc{10}{3.718}{3.998}}
 \put(0,0){\arc{10}{4.284}{4.570}}
 \put(0,0){\arc{10}{4.855}{5.141}}
 \put(0,0){\arc{10}{5.426}{5.712}}
 \put(0,0){\arc{10}{5.994}{6.283}}
% \multiput(-7.5,0)(15,0){2}{\circle*{1}}
% \put(-5.0,0){\circle*{1.5}}
% \put(+5.0,0){\circle*{1.5}}
}

\newsavebox{\tadpole}
\savebox{\tadpole}(0,0)
{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% \put(0,0){\arc{10}{0 }{.5}}
%%% \put(0,0){\arc{10}{1.0 }{1.5}}
%%% \put(0,0){\arc{10}{2.0 }{2.5}}
%%% \put(0,0){\arc{10}{3.142}{3.427}}
%%% \put(0,0){\arc{10}{3.718}{3.998}}
%%% \put(0,0){\arc{10}{4.284}{4.570}}
%%% \put(0,0){\arc{10}{4.855}{5.141}}
%%% \put(0,0){\arc{10}{5.426}{5.712}}
%%% \put(0,0){\arc{10}{5.994}{6.283}}
%%% if wanna change tadpole shape execute tadpole.f
%%%\input junk.tex
\put(0,0){\arc{10}{  0.}{   0.241661}}
\put(0,0){\arc{10}{   0.483322}{   0.724983}}
\put(0,0){\arc{10}{   0.966644}{    1.20830}}
\put(0,0){\arc{10}{    1.44997}{    1.69163}}
\put(0,0){\arc{10}{    1.93329}{    2.17495}}
\put(0,0){\arc{10}{    2.41661}{    2.65827}}
\put(0,0){\arc{10}{    2.89993}{    3.14159}}
\put(0,0){\arc{10}{    3.38325}{    3.62491}}
\put(0,0){\arc{10}{    3.86658}{    4.10824}}
\put(0,0){\arc{10}{    4.34990}{    4.59156}}
\put(0,0){\arc{10}{    4.83322}{    5.07488}}
\put(0,0){\arc{10}{    5.31654}{    5.55820}}
\put(0,0){\arc{10}{    5.79986}{    6.04152}}
\put(0,0){\arc{10}{    6.28319}{    6.52485}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

}
\newsavebox{\newdash}
\savebox{\newdash}(0,0)
{  \put(0,10){\dashline{2}(0,0)(0,10)}
%%  \put(0,0){\path(0,0)(1,0)}}
%%  \put(2,0){\path(0,0)(1,0)}} 
%%  \put(4,0){\path(0,0)(1,0)}}
%%  \put(6,0){\path(0,0)(1,0)}}
%%  \put(8,0){\path(0,0)(1,0)}}
}

\begin{picture}(175,100)
\put(20,40){\makebox(40,40)[bl]{
\put(10,20){\line(1,0){20}}
%%% \put(20,20){\usebox{\newdash}}
\put(20,20){\dashline{2}(0,0)(0,12)}
\put(19,10){$a$}
}}


%%% \put(28,9.2){$=$}


\put(70,40){\makebox(40,40)[bl]{
\put(7.5,20){\line(1,0){25}}
\put(20,20){\usebox{\halfcircleII}}
\put(25,20){\dashline{2}(0,0)(0,12)}
\put(19,10){$b$}
}}

\put(120,40){\makebox(40,40)[bl]{
\put(7.5,20){\line(1,0){25}}
\put(20,20){\usebox{\halfcircleII}}
\put(15,20){\dashline{2}(0,0)(0,12)}
\put(19,10){$c$}
}}

\put(20,0){\makebox(40,40)[bl]{
\put(7.5,20){\line(1,0){25}}
\put(15,25){\usebox{\tadpole}}
\put(25,20){\dashline{2}(0,0)(0,12)}
\put(19,0){$d$}
}}

\put(70,0){\makebox(40,40)[bl]{
\put(7.5,20){\line(1,0){25}}
\put(25,25){\usebox{\tadpole}}
\put(15,20){\dashline{2}(0,0)(0,12)}
\put(19,0){$e$}
}}

\put(120,0){\makebox(40,40)[bl]{
\put(7.5,20){\line(1,0){25}}
\put(20,15){\usebox{\tadpole}}
\put(20,20){\dashline{2}(0,0)(0,12)}
\put(19,0){$f$}
}}


\end{picture}
\bigskip


==> tmatr-aux.tex <==

%%% \input /data/paramount/month2/greg/epic.sty
%%% \input /data/paramount/month2/greg/eepic.sty

\setlength{\unitlength}{1mm}
\allinethickness{0.4mm}

\newsavebox{\halfcircle}
\savebox{\halfcircle}(0,0)
%\thicklines
{\put(0,0){\arc{10}{3.142}{3.427}}
 \put(0,0){\arc{10}{3.718}{3.998}}
 \put(0,0){\arc{10}{4.284}{4.570}}
 \put(0,0){\arc{10}{4.855}{5.141}}
 \put(0,0){\arc{10}{5.426}{5.712}}
 \put(0,0){\arc{10}{5.994}{6.283}}
% \multiput(-7.5,0)(15,0){2}{\circle*{1}}
 \put(-5.0,0){\circle*{1.5}}
 \put(+5.0,0){\circle*{1.5}}
}

\begin{picture}(175,50)
%\thicklines
\put(0,0){\makebox(20,50)[bl]{
\put(2.5,10){\line(1,0){15}}
\put(10,10){\dashline{2}(0,0)(-5,7.5)}
\put(10,10){\dashline{2}(0,0)( 5,7.5)}
\put(1.5,6){$p$}
\put(17,6){$p'$}
\put(1.5,16){$q$}
\put(17,16){$q'$}
\filltype{shade}
\put(10,10){\circle*{3.5}}
\filltype{black}
}}


\put(28,9.2){$=$}
\put(63,9.2){$+$}
\put(103,9.2){$+$}
\put(153,9.2){$+$}

\put(40,0){\makebox(20,50)[bl]{
\put(2.5,10){\line(1,0){15}}
\put(10,10){\circle*{1.5}}
\put(10,10){\dashline{2}(0,0)(-7.5,7.5)}
\put(10,10){\dashline{2}(0,0)(7.5,7.5)}
}}

\put(70,0){\makebox(30,50)[bl]{
\put(2.5,10){\line(1,0){25}}
\put(15,10){\usebox{\halfcircle}}
\put(10,10){\dashline{2}(0,0)(-5,7.5)}
\put(10,10){\dashline{2}(10,0)(15,7.5)}
}}


\put(110,0){\makebox(40,50)[bl]{
\put(2.5,10){\line(1,0){35}}
\put(15,10){\usebox{\halfcircle}}
\put(25,10){\usebox{\halfcircle}}
\put(10,10){\dashline{2}(0,0)(-5,7.5)}
\put(10,10){\dashline{2}(20,0)(25,7.5)}
}}


\put(160,0){\makebox(10,50)[bl]{
           \put(2.5,9.2){$\dots$}}}


\end{picture}





